125-211 GHz Low Noise MMIC Amplifier Design for Radio Astronomy

To achieve the low noise and wide bandwidth required for millimeter wavelength astronomy applications, superconductor-insulator-superconductor (SIS) mixer based receiver systems have typically been used. This paper investigates the performance of high electron mobility transistor (HEMT) based low noise amplifiers (LNAs) as an alternative approach for systems operating in the 125 - 211 GHz frequency range. A four-stage, common-source, unconditionally stable monolithic microwave integrated circuit (MMIC) design is presented using the state-of-the-art 35 nm indium phosphide HEMT process from Northrop Grumman Corporation. The simulated MMIC achieves noise temperature (Te) lower than 58 K across the operational bandwidth, with average Te of 38.8 K (corresponding to less than 5 times the quantum limit (hf/k) at 170 GHz) and forward transmission of 20.5 +/- 0.85 dB. Input and output reflection coefficients are better than -6 and -12 dB, respectively, across the desired bandwidth. To the authors knowledge, no LNA currently operates across the entirety of this frequency range. Successful fabrication and implementation of this LNA would challenge the dominance SIS mixers have on sub-THz receivers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

